Generalised Mathieu Moonshine

The Mathieu twisted twining genera, i.e. the analogues of Norton's generalised Moonshine functions, are constructed for the elliptic genus of K3. It is shown that they satisfy the expected consistency conditions, and that their behaviour under modular transformations is controlled by a 3-cocycle in H^3(M_24,U(1)), just as for the case of holomorphic orbifolds. This suggests that a holomorphic VOA may be underlying Mathieu Moonshine.

==> (inline-0) <==
\begin{array}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
&21504 & 21504 & 1536 & 1536 & 384 & 512 & 256 & 256 & 64 & 128 & 128 & 64 & 128 & 64 & 32 & 64 & 32 & 32 & 16 & 16 & 16 & 24 & 24 & 12 & 12 & 12 & 14 & 14 & 14 & 14 \\
&\mathrm{1A} & \mathrm{2A_{1}} & \mathrm{2A_{2}} & \mathrm{2A_{3}} & \mathrm{4A_{1}} & \mathrm{2B_{1}} & \mathrm{2A_{4}} & \mathrm{2B_{3}} & \mathrm{4B_{2}} & \mathrm{2A_{5}} 
& \mathrm{2B_{2}} & \mathrm{4A_{2}} & \mathrm{4B_{1}} & \mathrm{4A_{3}} & \mathrm{4C_{1}} & \mathrm{4B_{3}} & \mathrm{4B_{4}} & \mathrm{4A_{4}} & \mathrm{4B_{5}} & \mathrm{4C_{2}}
 & \mathrm{8A_{1}} & \mathrm{3A_{1}} & \mathrm{6A_{1}} & \mathrm{6A_{2}} & \mathrm{6A_{3}} & \mathrm{12A_{1}} & \mathrm{7A_{1}} & \mathrm{14A_{1}} & \mathrm{7B_{1}} & \mathrm{14B_
{1}}\\ \hline 
\chi_{1} & 8 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -2 & 2 & 0 & 0 & 0 & -1 & 1 & -1 & 1 \\
\chi_{2} & 8 & 8 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -2 & 0 & 0 & -2 & -1 & -1 & -1 & -1 \\
\chi_{3} & 8 & 8 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \sqrt{3} & \sqrt{3} & 1 & -1 & -1 & -1 & -1 \\
\chi_{4} & 8 & 8 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -\sqrt{3} & -\sqrt{3} & 1 & -1 & -1 & -1 & -1 \\
\chi_{5} & 24 & -24 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & e^-_7 & -e^-_7 & e^+_7 & -e^+_7 \\
\chi_{6} & 24 & -24 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & e^+_7 & -e^+_7 & e^-_7 & -e^-_7 \\
\chi_{7} & 24 & 24 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & e^-_7 & e^-_7 & e^+_7 & e^+_7 \\
\chi_{8} & 24 & 24 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & e^+_7 & e^+_7 & e^-_7 & e^-_7 \\
\chi_{9} & 48 & -48 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & -1 \\
\chi_{10} & 56 & -56 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\chi_{11} & 56 & 56 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -2 & 0 & 0 & 2 & 0 & 0 & 0 & 0 \\
\chi_{12} & 56 & 56 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -\sqrt{3} & \sqrt{3} & -1 & 0 & 0 & 0 & 0 \\
\chi_{13} & 56 & 56 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \sqrt{3} & -\sqrt{3} & -1 & 0 & 0 & 0 & 0 \\
\chi_{14} & 64 & -64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -2 & 0 & 0 & 0 & -1 & 1 & -1 & 1 \\
\end{array}
\begin{array}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
 & 7680& 512& 256& 3840& 512& 7680& 96& 32& 96& 32& 24& 24& 12& 12& 12& 128& 64& 32& 32& 64& 64& 128& 20& 20& 20& 20& 16& 16& 16& 16 \\
% & \mathrm{1A} & \mathrm{2A_1} & \mathrm{2A_2} & \mathrm{2B_2} & \mathrm{2B_3} & \mathrm{2B_1} & \mathrm{2B_4} & \mathrm{4A_2} & \mathrm{4C_1} & \mathrm{4C_2} & \mathrm{3B_1} & \mathrm{6B_1} & \mathrm{6B_2} & \mathrm{6B_3} & \mathrm{12B_1} & \mathrm{2A_3} & \mathrm{4A_1} & \mathrm{4B_1} & \mathrm{4A_2} & \mathrm{2B_5} & \mathrm{4B_3} & \mathrm{2B_5} & \mathrm{5A_1} & \mathrm{10A_2} & \mathrm{10A_1} & \mathrm{10A_3} & \mathrm{4B_2} & \mathrm{8A_1} & \mathrm{4C_3} & \mathrm{8A_2} \\
&\mathrm{ 1A } & \mathrm{  2B_{1} } & \mathrm{  2A_{1} } & \mathrm{  2B_{2} } & \mathrm{  2A_{2} } & \mathrm{  2B_{3} } & \mathrm{  2B_{4} } & \mathrm{  4A_{1} } & \mathrm{  4C_{1} } & \mathrm{  4C_{2} } & \mathrm{  3B_{1} } & \mathrm{  6B_{1} } & \mathrm{  6B_{2} } & \mathrm{  6B_{3} } & \mathrm{  12B_{1} } & \mathrm{  2B_{5} } & \mathrm{  4A_{2} } & \mathrm{  4B_{1} } & \mathrm{  4A_{3} } & \mathrm{  4B_{2} } & \mathrm{  2B_{6} } & \mathrm{  2A_{3} } & \mathrm{  5A_{1} } & \mathrm{  10A_{1} } & \mathrm{  10A_{2} } & \mathrm{  10A_{3} } & \mathrm{  4C_{3} } & \mathrm{  8A_{1} } & \mathrm{  4B_{3} } & \mathrm{  8A_{2} } \\
\hline

\chi_{1} & 4 & 0 & 0 & 4 & 0 & -4 & 2 & 0 & -2 & 0 & -1 & 1 & -1 & -1 & 1 & 0 & 2 & 0 & 0 & -2 & 0 & 0 & -1 & 1 & 1 & -1 & 0 & 2e^-_1 & 0 & 2e^+_1 \\
\chi_{2} & 4 & 0 & 0 & -4 & 0 & -4 & 2 & 0 & 2 & 0 & -1 & 1 & 1 & -1 & -1 & 0 & 2 & 0 & 0 & 2 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & -2e^+_1 & 0 & -2e^-_1 \\
\chi_{3} & 4 & 0 & 0 & 4 & 0 & -4 & -2 & 0 & 2 & 0 & -1 & 1 & -1 & 1 & -1 & 0 & 2 & 0 & 0 & -2 & 0 & 0 & -1 & 1 & 1 & -1 & 0 & -2e^-_1 & 0 & -2e^+_1 \\
\chi_{4} & 4 & 0 & 0 & -4 & 0 & -4 & -2 & 0 & -2 & 0 & -1 & 1 & 1 & 1 & 1 & 0 & 2 & 0 & 0 & 2 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 2e^+_1 & 0 & 2e^-_1 \\
\chi_{5} & 16 & 0 & 0 & 16 & 0 & -16 & 4 & 0 & -4 & 0 & -1 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 \\
\chi_{6} & 16 & 0 & 0 & -16 & 0 & -16 & 4 & 0 & 4 & 0 & -1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 \\
\chi_{7} & 16 & 0 & 0 & 16 & 0 & -16 & -4 & 0 & 4 & 0 & -1 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 \\
\chi_{8} & 16 & 0 & 0 & -16 & 0 & -16 & -4 & 0 & -4 & 0 & -1 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 \\
\chi_{9} & 16 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \sqrt{5} & 1 & \sqrt{5} & 0 & 0 & 0 & 0 \\
\chi_{10} & 16 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -\sqrt{5} & 1 & -\sqrt{5} & 0 & 0 & 0 & 0 \\
\chi_{11} & 20 & 0 & 0 & 20 & 0 & -20 & -2 & 0 & 2 & 0 & 1 & -1 & 1 & 1 & -1 & 0 & 2 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2e^-_1 & 0 & 2e^+_1 \\
\chi_{12} & 20 & 0 & 0 & -20 & 0 & -20 & -2 & 0 & -2 & 0 & 1 & -1 & -1 & 1 & 1 & 0 & 2 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2e^+_1 & 0 & -2e^-_1 \\
\chi_{13} & 20 & 0 & 0 & 20 & 0 & -20 & 2 & 0 & -2 & 0 & 1 & -1 & 1 & -1 & 1 & 0 & 2 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2e^-_1 & 0 & -2e^+_1 \\
\chi_{14} & 20 & 0 & 0 & -20 & 0 & -20 & 2 & 0 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & 0 & 2 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2e^+_1 & 0 & 2e^-_1 \\
\chi_{15} & 24 & 0 & 0 & 24 & 0 & -24 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 4 & 0 & 0 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 \\
\chi_{16} & 24 & 0 & 0 & -24 & 0 & -24 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & -4 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 \\
\chi_{17} & 32 & 0 & 0 & 0 & 0 & 32 & 0 & 0 & 0 & 0 & -2 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 2 & 0 & 0 & 0 & 0 & 0 \\
\chi_{18} & 48 & 0 & 0 & 0 & 0 & 48 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & -2 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{lrrrrrrrrrrrrrrrrr}
&1080 & 1080 & 1080 & 24 & 24 & 24 & 9 & 9 & 12 & 12 & 12 & 15 & 15 & 15 & 15 & 15 & 15 \\ 
&\mathrm{1A} & \mathrm{3A_{1}} & \mathrm{3A_{2}} & \mathrm{6A_{1}} & \mathrm{6A_{2}} & \mathrm{2A_{1}} & \mathrm{3A_{3}} & \mathrm{3B_{1}} & \mathrm{12A_{1}} & \mathrm{12A_{2}} & \mathrm{4A_{1}} & \mathrm{15A_{1}} & \mathrm{5A_{1}} & \mathrm{15B_{1}} & \mathrm{5A_{2}} & \mathrm{15A_{2}} & \mathrm{15B_{2}}\\ \hline 
\chi_{1} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1\\
\chi_{2} & 3 & -3e_3^+ & -3e_3^- & e_3^+ & e_3^- & -1 & 0 & 0 & -e_3^+ & -e_3^- & 1 & \alpha & e_{-5}^+ & \bar{\alpha} & e_{-5}^- & \beta & \bar{\beta}\\
\chi_{3} & 3 & -3e_3^+ & -3e_3^- & e_3^+ & e_3^- & -1 & 0 & 0 & -e_3^+ & -e_3^- & 1 & \bar{\beta} & e_{-5}^- & \beta & e_{-5}^+ & \bar{\alpha} & \alpha\\
\chi_{4} & 3 & -3e_3^- & -3e_3^+ & e_3^- & e_3^+ & -1 & 0 & 0 & -e_3^- & -e_3^+ & 1 & \beta & e_{-5}^- & \bar{\beta} & e_{-5}^+ & \alpha & \bar{\alpha}\\
\chi_{5} & 3 & -3e_3^- & -3e_3^+ & e_3^- & e_3^+ & -1 & 0 & 0 & -e_3^- & -e_3^+ & 1 & \bar{\alpha} & e_{-5}^+ & \alpha & e_{-5}^- & \bar{\beta} & \beta\\
\chi_{6} & 5 & 5 & 5 & 1 & 1 & 1 & -1 & 2 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0\\
\chi_{7} & 5 & 5 & 5 & 1 & 1 & 1 & 2 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0\\
\chi_{8} & 6 & -6e_{3}^+ & -6e_{3}^- & -2e_{3}^+ & -2e_{3}^- & 2 & 0 & 0 & 0 & 0 & 0 & -e_3^- & 1 & -e_3^+ & 1 & -e_3^+ & -e_3^-\\
\chi_{9} & 6 & -6e_{3}^- & -6e_{3}^+ & -2e_{3}^- & -2e_{3}^+ & 2 & 0 & 0 & 0 & 0 & 0 & -e_3^+ & 1 & -e_3^- & 1 & -e_3^- & -e_3^+\\
\chi_{10} & 8 & 8 & 8 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & e_{-5}^+ & e_{-5}^+ & e_{-5}^+ & e_{-5}^- & e_{-5}^- & e_{-5}^-\\
\chi_{11} & 8 & 8 & 8 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & e_{-5}^- & e_{-5}^- & e_{-5}^- & e_{-5}^+ & e_{-5}^+ & e_{-5}^+\\
\chi_{12} & 9 & 9 & 9 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1\\
\chi_{13} & 9 & -9e_3^+ & -9e_3^- & -e_3^+ & -e_3^- & 1 & 0 & 0 & -e_3^+ & -e_3^- & 1 & e_3^- & -1 & e_3^+ & -1 & e_3^+ & e_3^-\\
\chi_{14} & 9 & -9e_3^- & -9e_3^+ & -e_3^- & -e_3^+ & 1 & 0 & 0 & -e_3^- & -e_3^+ & 1 & e_3^+ & -1 & e_3^- & -1 & e_3^- & e_3^+\\
\chi_{15} & 10 & 10 & 10 & -2 & -2 & -2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
\chi_{16} & 15 & -15e_3^+ & -15e_3^- & e_3^+ & e_3^- & -1 & 0 & 0 & e_3^+ & e_3^- & -1 & 0 & 0 & 0 & 0 & 0 & 0\\
\chi_{17} & 15 & -15e_3^- & -15e_3^+ & e_3^- & e_3^+ & -1 & 0 & 0 & e_3^- & e_3^+ & -1 & 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\begin{array}{lrrrrrrrrrrrrrrrrrr}
&504 & 504 & 504 & 9 & 9 & 9 & 21 & 21 & 21 & 21 & 21 & 21 & 24 & 24 & 24 & 12 & 12 & 12 \\ 
&\mathrm{1A_{1}} & \mathrm{3B_{1}} & \mathrm{3B_{2}} & \mathrm{3A_{1}} & \mathrm{3B_{3}} & \mathrm{3B_{4}} & \mathrm{7A_{1}} & \mathrm{21A_{1}} & \mathrm{21A_{2}} & \mathrm{7B_{1}} & \mathrm{21B_{1}} & \mathrm{21B_{2}} & \mathrm{2B_{1}} & \mathrm{6B_{1}} & \mathrm{6B_{2}} & \mathrm{4C_{1}} & \mathrm{12B_{1}} & \mathrm{12B_{2}}\\ \hline 
\chi_{1} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1\\
\chi_{2} & 1 & -e_3^+ & -e_3^- & 1 & -e_3^+ & -e_3^- & 1 & -e_3^+ & -e_3^- & 1 & -e_3^+ & -e_3^- & 1 & -e_3^+ & -e_3^- & 1 & -e_3^+ & -e_3^-\\
\chi_{3} & 1 & -e_3^- & -e_3^+ & 1 & -e_3^- & -e_3^+ & 1 & -e_3^- & -e_3^+ & 1 & -e_3^- & -e_3^+ & 1 & -e_3^- & -e_3^+ & 1 & -e_3^- & -e_3^+\\
\chi_{4} & 3 & 3 & 3 & 0 & 0 & 0 & -e_7^+ & -e_7^+ & -e_7^+ & -e_7^- & -e_7^- & -e_7^- & -1 & -1 & -1 & 1 & 1 & 1\\
\chi_{5} & 3 & 3 & 3 & 0 & 0 & 0 & -e_7^- & -e_7^- & -e_7^- & -e_7^+ & -e_7^+ & -e_7^+ & -1 & -1 & -1 & 1 & 1 & 1\\
\chi_{6} & 3 & -3e_3^+ & -3e_3^- & 0 & 0 & 0 & -e_7^+ & \alpha & \beta & -e_7^- & \bar{\beta} & \bar{\alpha} & -1 & e_3^+ & e_3^- & 1 & -e_3^+ & -e_3^-\\
\chi_{7} & 3 & -3e_3^+ & -3e_3^- & 0 & 0 & 0 & -e_7^- & \bar{\beta} & \bar{\alpha} & -e_7^+ & \alpha & \beta & -1 & e_3^+ & e_3^- & 1 & -e_3^+ & -e_3^-\\
\chi_{8} & 3 & -3e_3^- & -3e_3^+ & 0 & 0 & 0 & -e_7^+ & \beta & \alpha & -e_7^- & \bar{\alpha} & \bar{\beta} & -1 & e_3^- & e_3^+ & 1 & -e_3^- & -e_3^+\\
\chi_{9} & 3 & -3e_3^- & -3e_3^+ & 0 & 0 & 0 & -e_7^- & \bar{\alpha} & \bar{\beta} & -e_7^+ & \beta & \alpha & -1 & e_3^- & e_3^+ & 1 & -e_3^- & -e_3^+\\
\chi_{10} & 6 & 6 & 6 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 2 & 2 & 2 & 0 & 0 & 0\\
\chi_{11} & 6 & -6e_3^+ & -6e_3^- & 0 & 0 & 0 & -1 & e_3^+ & e_3^- & -1 & e_3^+ & e_3^- & 2 & -2e_3^+ & -2e_3^- & 0 & 0 & 0\\
\chi_{12} & 6 & -6e_3^- & -6e_3^+ & 0 & 0 & 0 & -1 & e_3^- & e_3^+ & -1 & e_3^- & e_3^+ & 2 & -2e_3^- & -2e_3^+ & 0 & 0 & 0\\
\chi_{13} & 7 & 7 & 7 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & -1 & -1\\
\chi_{14} & 7 & -7e_3^+ & -7e_3^- & 1 & -e_3^+ & -e_3^- & 0 & 0 & 0 & 0 & 0 & 0 & -1 & e_3^+ & e_3^- & -1 & e_3^+ & e_3^-\\
\chi_{15} & 7 & -7e_3^- & -7e_3^+ & 1 & -e_3^- & -e_3^+ & 0 & 0 & 0 & 0 & 0 & 0 & -1 & e_3^- & e_3^+ & -1 & e_3^- & e_3^+\\
\chi_{16} & 8 & 8 & 8 & -1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\
\chi_{17} & 8 & -8e_3^+ & -8e_3^- & -1 & e_3^+ & e_3^- & 1 & -e_3^+ & -e_3^- & 1 & -e_3^+ & -e_3^- & 0 & 0 & 0 & 0 & 0 & 0\\
\chi_{18} & 8 & -8e_3^- & -8e_3^+ & -1 & e_3^- & e_3^+ & 1 & -e_3^- & -e_3^+ & 1 & -e_3^- & -e_3^+ & 0 & 0 & 0 & 0 & 0 & 0\\
\end{array}
\begin{array}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
&384& 32& 64& 16& 12& 64& 64& 32& 16& 16& 12& 32& 64& 16& 32& 12& 16& 12& 32& 16& 64& 32& 384& 64& 384& 384\\
&\mathrm{ 1A_{1} } & \mathrm{  2A_{1} } & \mathrm{  2A_{2} } & \mathrm{  4B_{1} } & \mathrm{  3A_{1} } & \mathrm{  2B_{3} } & \mathrm{  2A_{3} } & \mathrm{  2B_{2} } & \mathrm{  4C_{1} } & \mathrm{  4A_{1} } & \mathrm{  6A_{1} } & \mathrm{  4A_{2} } & \mathrm{  4A_{3} } & \mathrm{  4B_{2} } & \mathrm{ 2B_{1} } & \mathrm{  12A_{1} } & \mathrm{  4C_{2} } & \mathrm{  12A_{2} } & \mathrm{  4B_{3} } & \mathrm{  4A_{4} } & \mathrm{  4A_{5} } & \mathrm{  4B_{4} } & \mathrm{  4A_{6} } & \mathrm{  4A_{7} } & \mathrm{  4A_{8} } & \mathrm{  2A_{4} }
\\\hline
\chi_{1}& 2 & 0 & 0 & \sqrt{2} & -1 & -2 & 0 & 0 & 0 & i \sqrt{2} & 1 & 0 & 0 & \sqrt{2} & 0 & i & 0 & -i & 0 & i \sqrt{2} & -2 i & 0 & -2 i & 0 & 2 i & -2 \\
\chi_{2}& 2 & 0 & 0 & -\sqrt{2} & -1 & -2 & 0 & 0 & 0 & -i \sqrt{2} & 1 & 0 & 0 & -\sqrt{2} & 0 & i & 0 & -i & 0 & -i \sqrt{2} & -2 i & 0 & -2 i & 0 & 2 i & -2 \\
\chi_{3}& 2 & 0 & 0 & \sqrt{2} & -1 & -2 & 0 & 0 & 0 & i \sqrt{2} & 1 & 0 & 0 & -\sqrt{2} & 0 & -i & 0 & i & 0 & -i \sqrt{2} & 2 i & 0 & 2 i & 0 & -2 i & -2 \\
\chi_{4}& 2 & 0 & 0 & -\sqrt{2} & -1 & -2 & 0 & 0 & 0 & -i \sqrt{2} & 1 & 0 & 0 & \sqrt{2} & 0 & -i & 0 & i & 0 & i \sqrt{2} & 2 i & 0 & 2 i & 0 & -2 i & -2 \\
\chi_{5}& 4 & 0 & 0 & 0 & 1 & -4 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -i & 0 & i & 0 & 0 & -4 i & 0 & -4 i & 0 & 4 i & -4 \\
\chi_{6}& 4 & 0 & 0 & 0 & 1 & -4 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & i & 0 & -i & 0 & 0 & 4 i & 0 & 4 i & 0 & -4 i & -4 \\
\chi_{7}& 4 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -2 i & -1 & 0 & 0 & 0 & 0 & -4 & 0 & -4 & 4 \\
\chi_{8}& 4 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 2 i & 1 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 4 \\
\chi_{9}& 6 & 0 & 0 & -\sqrt{2} & 0 & 2 & 0 & 0 & 0 & i \sqrt{2} & 0 & 0 & 0 & \sqrt{2} & 0 & 0 & 0 & 0 & 0 & -i \sqrt{2} & 2 i & 0 & -6 i & 0 & 6 i & -6 \\
\chi_{10}& 6 & 0 & 0 & \sqrt{2} & 0 & 2 & 0 & 0 & 0 & -i \sqrt{2} & 0 & 0 & 0 & -\sqrt{2} & 0 & 0 & 0 & 0 & 0 & i \sqrt{2} & 2 i & 0 & -6 i & 0 & 6 i & -6 \\
\chi_{11}& 4 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 2 i & -1 & 0 & 0 & 0 & 0 & -4 & 0 & -4 & 4 \\
\chi_{12}& 4 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & -2 i & 1 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 4 \\
\chi_{13}& 6 & 0 & 0 & -\sqrt{2} & 0 & 2 & 0 & 0 & 0 & i \sqrt{2} & 0 & 0 & 0 & -\sqrt{2} & 0 & 0 & 0 & 0 & 0 & i \sqrt{2} & -2 i & 0 & 6 i & 0 & -6 i & -6 \\
\chi_{14}& 6 & 0 & 0 & \sqrt{2} & 0 & 2 & 0 & 0 & 0 & -i \sqrt{2} & 0 & 0 & 0 & \sqrt{2} & 0 & 0 & 0 & 0 & 0 & -i \sqrt{2} & -2 i & 0 & 6 i & 0 & -6 i & -6 \\
\chi_{15}& 8 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 8 & 0 & 8 & 8 \\
\chi_{16}& 8 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & -8 & 0 & -8 & 8 \\
\end{array}
\begin{array}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
&128& 16& 128& 128& 64& 64& 128& 16& 16& 16& 16& 32& 16& 16& 32& 32& 32& 16& 16& 16& 16& 64& 16& 64& 64& 64\\
&\mathrm{1A} & \mathrm{ 8A_{1}} & \mathrm{ 4B_{2}} & \mathrm{ 4B_{6}} & \mathrm{ 2B_{3}} & \mathrm{ 4B_{1}} & \mathrm{ 2A_{1}} & \mathrm{ 2B_{1}} & \mathrm{ 4B_{3}} & \mathrm{ 2A_{3}} & \mathrm{ 4B_{5}} & \mathrm{ 2B_{2}} & \mathrm{ 8A_{2}} & \mathrm{ 8A_{3}} & \mathrm{4A_{2}} & \mathrm{ 4A_{1}} & \mathrm{ 2A_{4}} & \mathrm{ 4B_{7}} & \mathrm{ 4B_{4}} & \mathrm{ 4A_{3}} & \mathrm{ 4A_{4}} & \mathrm{ 2A_{2}} & \mathrm{ 8A_{4}} & \mathrm{ 4B_{9}} & \mathrm{ 2A_{5}} & \mathrm{ 4B_{8} }\\\hline
\chi_{1} &2 & -2 & -2 & -2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{2} & \sqrt{2} & -\sqrt{2} & -\sqrt{2} & 0 & 0 & 0 & 0 & 0 \\
\chi_{2} &2 & -2 & -2 & -2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{2} & -\sqrt{2} & \sqrt{2} & \sqrt{2} & 0 & 0 & 0 & 0 & 0 \\
\chi_{3} &2 & 0 & -2 & -2 & -2 & -2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{2} & -\sqrt{2} & -\sqrt{2} & \sqrt{2} & 0 & 2 & 0 & 0 & 0 \\
\chi_{4} &2 & 0 & -2 & -2 & -2 & -2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{2} & \sqrt{2} & \sqrt{2} & -\sqrt{2} & 0 & 2 & 0 & 0 & 0 \\
\chi_{5} &2 & 0 & -2 & -2 & -2 & -2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{2} & \sqrt{2} & \sqrt{2} & \sqrt{2} & 0 & -2 & 0 & 0 & 0 \\
\chi_{6} &2 & 0 & -2 & -2 & -2 & -2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{2} & -\sqrt{2} & -\sqrt{2} & -\sqrt{2} & 0 & -2 & 0 & 0 & 0 \\
\chi_{7} &2 & 2 & -2 & -2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{2} & -\sqrt{2} & \sqrt{2} & -\sqrt{2} & 0 & 0 & 0 & 0 & 0 \\
\chi_{8} &2 & 2 & -2 & -2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{2} & \sqrt{2} & -\sqrt{2} & \sqrt{2} & 0 & 0 & 0 & 0 & 0 \\
\chi_{9} &4 & 0 & 4 & 4 & -4 & 4 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\chi_{10} &4 & 0 & 4 & 4 & 4 & -4 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\chi_{11} &4 & 0 & 4 i & -4 i & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 2 i & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\chi_{12} &4 & 0 & 4 i & -4 i & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & -2 i & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\chi_{13} &4 & 0 & -4 i & 4 i & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 2 & 2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\chi_{14} &4 & 0 & -4 i & 4 i & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & -2 & -2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{lrrrrrrrrrrrrrrrrrrrr}
&96& 16& 12& 16& 32& 96& 16& 12& 16& 32& 96& 16& 12& 16& 32& 96& 16& 12& 16& 32\\
&\mathrm{1A} & \mathrm{ 2A_{1}} & \mathrm{ 3B_{1}} & \mathrm{ 4A_{1}} & \mathrm{ 2A_{2}} & \mathrm{ 4C_{1}} & \mathrm{ 4C_{3}} & \mathrm{ 12B_{1}} & \mathrm{ 4C_{7}} & \mathrm{ 4C_{4}} & \mathrm{ 4C_{2}} & \mathrm{ 4C_{5}} & \mathrm{ 12B_{2}} & \mathrm{4C_{8}} & \mathrm{ 4C_{6}} & \mathrm{ 2B_{1}} & \mathrm{ 2B_{2}} & \mathrm{ 6B_{1}} & \mathrm{ 4A_{2}} & \mathrm{ 2B_{3}}\\\hline
\chi_{1} &2 & 0 & -1 & \sqrt{2} & 0 & 2 & 0 & -1 & i \sqrt{2} & 0 & 2 & 0 & -1 & i \sqrt{2} & 0 & 2 & 0 & -1 & \sqrt{2} & 0 \\
\chi_{2} &2 & 0 & -1 & -\sqrt{2} & 0 & 2 & 0 & -1 & -i \sqrt{2} & 0 & 2 & 0 & -1 & -i \sqrt{2} & 0 & 2 & 0 & -1 & -\sqrt{2} & 0 \\
\chi_{3} &2 & 0 & -1 & \sqrt{2} & 0 & -2 & 0 & 1 & -i \sqrt{2} & 0 & -2 & 0 & 1 & -i \sqrt{2} & 0 & 2 & 0 & -1 & \sqrt{2} & 0 \\
\chi_{4} &2 & 0 & -1 & -\sqrt{2} & 0 & -2 & 0 & 1 & i \sqrt{2} & 0 & -2 & 0 & 1 & i \sqrt{2} & 0 & 2 & 0 & -1 & -\sqrt{2} & 0 \\
\chi_{5} &2 & 0 & -1 & \sqrt{2} & 0 & -2 i & 0 & i & \sqrt{2} & 0 & 2 i & 0 & -i & -\sqrt{2} & 0 & -2 & 0 & 1 & -\sqrt{2} & 0 \\
\chi_{6} &2 & 0 & -1 & -\sqrt{2} & 0 & -2 i & 0 & i & -\sqrt{2} & 0 & 2 i & 0 & -i & \sqrt{2} & 0 & -2 & 0 & 1 & \sqrt{2} & 0 \\
\chi_{7} &2 & 0 & -1 & \sqrt{2} & 0 & 2 i & 0 & -i & -\sqrt{2} & 0 & -2 i & 0 & i & \sqrt{2} & 0 & -2 & 0 & 1 & -\sqrt{2} & 0 \\
\chi_{8} &2 & 0 & -1 & -\sqrt{2} & 0 & 2 i & 0 & -i & \sqrt{2} & 0 & -2 i & 0 & i & -\sqrt{2} & 0 & -2 & 0 & 1 & \sqrt{2} & 0 \\
\chi_{9} &4 & 0 & 1 & 0 & 0 & 4 & 0 & 1 & 0 & 0 & 4 & 0 & 1 & 0 & 0 & 4 & 0 & 1 & 0 & 0 \\
\chi_{10} &4 & 0 & 1 & 0 & 0 & -4 & 0 & -1 & 0 & 0 & -4 & 0 & -1 & 0 & 0 & 4 & 0 & 1 & 0 & 0 \\
\chi_{11} &4 & 0 & 1 & 0 & 0 & -4 i & 0 & -i & 0 & 0 & 4 i & 0 & i & 0 & 0 & -4 & 0 & -1 & 0 & 0 \\
\chi_{12} &4 & 0 & 1 & 0 & 0 & 4 i & 0 & i & 0 & 0 & -4 i & 0 & -i & 0 & 0 & -4 & 0 & -1 & 0 & 0 \\
\end{array}
\begin{array}{lrrrrrrrrrrrrrrrrrrrr}
&60 & 15 & 15 & 20 & 15 & 15 & 15 & 15 & 20 & 20 & 15 & 15 & 60 & 20 & 20 & 15 & 15 & 60 & 60 & 60 \\ 
&\mathrm{1A} & \mathrm{3A_{1}} & \mathrm{3A_{2}} & \mathrm{10A_{1}} & \mathrm{15A_{1}} & \mathrm{15B_{1}} & \mathrm{15A_{2}} & \mathrm{15B_{2}} & \mathrm{10A_{2}} & \mathrm{10A_{3}} & \mathrm{15B_{3}} & \mathrm{15A_{3}} & \mathrm{5A_{1}} & \mathrm{2B_{1}} & \mathrm{10A_{4}} & \mathrm{15A_{4}} & \mathrm{15B_{4}} & \mathrm{5A_{2}} & \mathrm{5A_{3}} & \mathrm{5A_{4}}\\ \hline 
\chi_{1} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1\\
\chi_{2} & 1 & 1 & 1 & \varepsilon_5^4 & \varepsilon_5^4 & \varepsilon_5^4 & \varepsilon_5^2 & \varepsilon_5^2 & \varepsilon_5^2 & \varepsilon_5 & \varepsilon_5 & \varepsilon_5 & \varepsilon_5^2 & 1 & \varepsilon_5^3 & \varepsilon_5^3 & \varepsilon_5^3 & \varepsilon_5^4 & \varepsilon_5^3 & \varepsilon_5\\
\chi_{3} & 1 & 1 & 1 & \varepsilon_5^3 & \varepsilon_5^3 & \varepsilon_5^3 & \varepsilon_5^4 & \varepsilon_5^4 & \varepsilon_5^4 & \varepsilon_5^2 & \varepsilon_5^2 & \varepsilon_5^2 & \varepsilon_5^4 & 1 & \varepsilon_5 & \varepsilon_5 & \varepsilon_5 & \varepsilon_5^3 & \varepsilon_5 & \varepsilon_5^2\\
\chi_{4} & 1 & 1 & 1 & \varepsilon_5^2 & \varepsilon_5^2 & \varepsilon_5^2 & \varepsilon_5 & \varepsilon_5 & \varepsilon_5 & \varepsilon_5^3 & \varepsilon_5^3 & \varepsilon_5^3 & \varepsilon_5 & 1 & \varepsilon_5^4 & \varepsilon_5^4 & \varepsilon_5^4 & \varepsilon_5^2 & \varepsilon_5^4 & \varepsilon_5^3\\
\chi_{5} & 1 & 1 & 1 & \varepsilon_5 & \varepsilon_5 & \varepsilon_5 & \varepsilon_5^3 & \varepsilon_5^3 & \varepsilon_5^3 & \varepsilon_5^4 & \varepsilon_5^4 & \varepsilon_5^4 & \varepsilon_5^3 & 1 & \varepsilon_5^2 & \varepsilon_5^2 & \varepsilon_5^2 & \varepsilon_5 & \varepsilon_5^2 & \varepsilon_5^4\\
\chi_{6} & 1 & -e_3^+ & -e_3^- & 1 & -e_3^+ & -e_3^- & -e_3^- & -e_3^+ & 1 & 1 & -e_3^- & -e_3^+ & 1 & 1 & 1 & -e_3^- & -e_3^+ & 1 & 1 & 1\\
\chi_{7} & 1 & -e_3^- & -e_3^+ & 1 & -e_3^- & -e_3^+ & -e_3^+ & -e_3^- & 1 & 1 & -e_3^+ & -e_3^- & 1 & 1 & 1 & -e_3^+ & -e_3^- & 1 & 1 & 1\\
\chi_{8} & 1 & -e_3^+ & -e_3^- & \varepsilon_5^4 & \varepsilon_{15}^7 & \varepsilon_{15}^2 & \varepsilon_{15}^{11} & \varepsilon_{15} & \varepsilon_5^2 & \varepsilon_5 & \varepsilon_{15}^8 & \varepsilon_{15}^{13} & \varepsilon_5^2 & 1 & \varepsilon_5^3 & \varepsilon_{15}^{14} & \varepsilon_{15}^{4} & \varepsilon_5^4 & \varepsilon_5^3 & \varepsilon_5\\
\chi_{9} & 1 & -e_3^+ & -e_3^- & \varepsilon_5^3 & \varepsilon_{15}^{4} & \varepsilon_{15}^{14} & \varepsilon_{15}^2 & \varepsilon_{15}^7 & \varepsilon_5^4 & \varepsilon_5^2 & \varepsilon_{15}^{11} & \varepsilon_{15} & \varepsilon_5^4 & 1 & \varepsilon_5 & \varepsilon_{15}^8 & \varepsilon_{15}^{13} & \varepsilon_5^3 & \varepsilon_5 & \varepsilon_5^2\\
\chi_{10} & 1 & -e_3^+ & -e_3^- & \varepsilon_5^2 & \varepsilon_{15} & \varepsilon_{15}^{11} & \varepsilon_{15}^8 & \varepsilon_{15}^{13} & \varepsilon_5 & \varepsilon_5^3 & \varepsilon_{15}^{14} & \varepsilon_{15}^{4} & \varepsilon_5 & 1 & \varepsilon_5^4 & \varepsilon_{15}^2 & \varepsilon_{15}^7 & \varepsilon_5^2 & \varepsilon_5^4 & \varepsilon_5^3\\
\chi_{11} & 1 & -e_3^+ & -e_3^- & \varepsilon_5 & \varepsilon_{15}^{13} & \varepsilon_{15}^8 & \varepsilon_{15}^{14} & \varepsilon_{15}^{4} & \varepsilon_5^3 & \varepsilon_5^4 & \varepsilon_{15}^2 & \varepsilon_{15}^7 & \varepsilon_5^3 & 1 & \varepsilon_5^2 & \varepsilon_{15}^{11} & \varepsilon_{15} & \varepsilon_5 & \varepsilon_5^2 & \varepsilon_5^4\\
\chi_{12} & 1 & -e_3^- & -e_3^+ & \varepsilon_5^4 & \varepsilon_{15}^2 & \varepsilon_{15}^7 & \varepsilon_{15} & \varepsilon_{15}^{11} & \varepsilon_5^2 & \varepsilon_5 & \varepsilon_{15}^{13} & \varepsilon_{15}^8 & \varepsilon_5^2 & 1 & \varepsilon_5^3 & \varepsilon_{15}^{4} & \varepsilon_{15}^{14} & \varepsilon_5^4 & \varepsilon_5^3 & \varepsilon_5\\
\chi_{13} & 1 & -e_3^- & -e_3^+ & \varepsilon_5^3 & \varepsilon_{15}^{14} & \varepsilon_{15}^{4} & \varepsilon_{15}^7 & \varepsilon_{15}^2 & \varepsilon_5^4 & \varepsilon_5^2 & \varepsilon_{15} & \varepsilon_{15}^{11} & \varepsilon_5^4 & 1 & \varepsilon_5 & \varepsilon_{15}^{13} & \varepsilon_{15}^8 & \varepsilon_5^3 & \varepsilon_5 & \varepsilon_5^2\\
\chi_{14} & 1 & -e_3^- & -e_3^+ & \varepsilon_5^2 & \varepsilon_{15}^{11} & \varepsilon_{15} & \varepsilon_{15}^{13} & \varepsilon_{15}^8 & \varepsilon_5 & \varepsilon_5^3 & \varepsilon_{15}^{4} & \varepsilon_{15}^{14} & \varepsilon_5 & 1 & \varepsilon_5^4 & \varepsilon_{15}^7 & \varepsilon_{15}^2 & \varepsilon_5^2 & \varepsilon_5^4 & \varepsilon_5^3\\
\chi_{15} & 1 & -e_3^- & -e_3^+ & \varepsilon_5 & \varepsilon_{15}^8 & \varepsilon_{15}^{13} & \varepsilon_{15}^{4} & \varepsilon_{15}^{14} & \varepsilon_5^3 & \varepsilon_5^4 & \varepsilon_{15}^7 & \varepsilon_{15}^2 & \varepsilon_5^3 & 1 & \varepsilon_5^2 & \varepsilon_{15} & \varepsilon_{15}^{11} & \varepsilon_5 & \varepsilon_5^2 & \varepsilon_5^4\\
\chi_{16} & 3 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 3 & -1 & -1 & 0 & 0 & 3 & 3 & 3\\
\chi_{17} & 3 & 0 & 0 & -\varepsilon_5^2 & 0 & 0 & 0 & 0 & -\varepsilon_5 & -\varepsilon_5^3 & 0 & 0 & 3\varepsilon_5 & -1 & -\varepsilon_5^4 & 0 & 0 & 3\varepsilon_5^2 & 3\varepsilon_5^4 & 3\varepsilon_5^3\\
\chi_{18} & 3 & 0 & 0 & -\varepsilon_5 & 0 & 0 & 0 & 0 & -\varepsilon_5^3 & -\varepsilon_5^4 & 0 & 0 & 3\varepsilon_5^3 & -1 & -\varepsilon_5^2 & 0 & 0 & 3\varepsilon_5 & 3\varepsilon_5^2 & 3\varepsilon_5^4\\
\chi_{19} & 3 & 0 & 0 & -\varepsilon_5^4 & 0 & 0 & 0 & 0 & -\varepsilon_5^2 & -\varepsilon_5 & 0 & 0 & 3\varepsilon_5^2 & -1 & -\varepsilon_5^3 & 0 & 0 & 3\varepsilon_5^4 & 3\varepsilon_5^3 & 3\varepsilon_5\\
\chi_{20} & 3 & 0 & 0 & -\varepsilon_5^3 & 0 & 0 & 0 & 0 & -\varepsilon_5^4 & -\varepsilon_5^2 & 0 & 0 & 3\varepsilon_5^4 & -1 & -\varepsilon_5 & 0 & 0 & 3\varepsilon_5^3 & 3\varepsilon_5 & 3\varepsilon_5^2\\
\end{array}
\begin{array}{lrrrrrrrrrrrrrrr}
&24 & 12 & 12 & 24 & 24 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 24 & 24 & 24 \\ 
C_{M_{24}}(6A)
&\mathrm{1A} & \mathrm{2A_{1}} & \mathrm{6A_{1}} & \mathrm{3A_{1}} & \mathrm{3A_{2}} & \mathrm{6A_{2}} & \mathrm{2A_{2}} & \mathrm{4A_{1}} & \mathrm{12A_{1}} & \mathrm{6A_{3}} & \mathrm{12A_{2}} & \mathrm{6A_{4}} & \mathrm{6A_{5}} & \mathrm{2A_{3}} & \mathrm{6A_{6}}\\ 
C_{M_{24}}(6B)
 &\mathrm{1A } & \mathrm{  2B_{1} } & \mathrm{  6B_{2} } & \mathrm{  3B_{2} } & \mathrm{  3B_{1} } & \mathrm{  6B_{5} } & \mathrm{  2B_{2} } & \mathrm{  4C_{1} } & \mathrm{  12B_{1} } & \mathrm{  6B_{3} } & \mathrm{  12B_{2} } & \mathrm{  6B_{1} } & \mathrm{  6B_{4} } & \mathrm{  2B_{3} } & \mathrm{  6B_{6} } \\\hline 
\chi_{1} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1\\
\chi_{2} & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & 1 & 1\\
\chi_{3} & 1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & 1\\
\chi_{4} & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1\\
\chi_{5} & 1 & -1 & e_3^- & -e_3^- & -e_3^+ & e_3^+ & -1 & 1 & -e_3^+ & e_3^+ & -e_3^- & e_3^- & -e_3^+ & 1 & -e_3^-\\
\chi_{6} & 1 & -1 & e_3^+ & -e_3^+ & -e_3^- & e_3^- & -1 & 1 & -e_3^- & e_3^- & -e_3^+ & e_3^+ & -e_3^- & 1 & -e_3^+\\
\chi_{7} & 1 & -1 & e_3^- & -e_3^- & -e_3^+ & e_3^+ & 1 & -1 & e_3^+ & -e_3^+ & e_3^- & -e_3^- & -e_3^+ & 1 & -e_3^-\\
\chi_{8} & 1 & -1 & e_3^+ & -e_3^+ & -e_3^- & e_3^- & 1 & -1 & e_3^- & -e_3^- & e_3^+ & -e_3^+ & -e_3^- & 1 & -e_3^+\\
\chi_{9} & 1 & 1 & -e_3^+ & -e_3^+ & -e_3^- & -e_3^- & -1 & -1 & e_3^- & e_3^- & e_3^+ & e_3^+ & -e_3^- & 1 & -e_3^+\\
\chi_{10} & 1 & 1 & -e_3^- & -e_3^- & -e_3^+ & -e_3^+ & -1 & -1 & e_3^+ & e_3^+ & e_3^- & e_3^- & -e_3^+ & 1 & -e_3^-\\
\chi_{11} & 1 & 1 & -e_3^+ & -e_3^+ & -e_3^- & -e_3^- & 1 & 1 & -e_3^- & -e_3^- & -e_3^+ & -e_3^+ & -e_3^- & 1 & -e_3^+\\
\chi_{12} & 1 & 1 & -e_3^- & -e_3^- & -e_3^+ & -e_3^+ & 1 & 1 & -e_3^+ & -e_3^+ & -e_3^- & -e_3^- & -e_3^+ & 1 & -e_3^-\\
\chi_{13} & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -2 & -2\\
\chi_{14} & 2 & 0 & 0 & -2e_3^+ & -2e_3^- & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2e_3^- & -2 & 2e_3^+\\
\chi_{15} & 2 & 0 & 0 & -2e_3^- & -2e_3^+ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2e_3^+ & -2 & 2e_3^-\\
\end{array}

==> (inline-1) <==
\begin{tabular}{|l|rrrrrrrrrrrrrrrrrrrrr|}
\hline
\diagbox[height=25pt]{$i$}{$2r$} & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline
% i \\\hline
 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 2 & 0 & 14 & 0 & 18 & 0 & 52 & 0 & 96 & 0 & 204 \\
 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 6 & 0 & 14 & 0 & 34 & 0 & 72 & 0 & 132 & 0 \\
 3,4 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 6 & 0 & 18 & 0 & 32 & 0 & 72 & 0 & 137 & 0 \\
 5,6 & 0 & 0 & 1 & 0 & 0 & 0 & 2 & 0 & 4 & 0 & 16 & 0 & 28 & 0 & 72 & 0 & 141 & 0 & 306 & 0 & 570 \\
 7,8 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 2 & 0 & 10 & 0 & 18 & 0 & 50 & 0 & 96 & 0 & 216 & 0 & 408 & 0 \\
 9 & 0 & 0 & 0 & 0 & 2 & 0 & 2 & 0 & 12 & 0 & 22 & 0 & 68 & 0 & 130 & 0 & 304 & 0 & 578 & 0 & 1184 \\
 10 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 10 & 0 & 30 & 0 & 72 & 0 & 166 & 0 & 332 & 0 & 702 & 0 & 1346 \\
 11 & 0 & 0 & 0 & 2 & 0 & 2 & 0 & 6 & 0 & 20 & 0 & 48 & 0 & 106 & 0 & 240 & 0 & 486 & 0 & 972 & 0 \\
 12,13 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 8 & 0 & 18 & 0 & 48 & 0 & 108 & 0 & 236 & 0 & 486 & 0 & 978 & 0 \\
 14 & 0 & 0 & 0 & 0 & 2 & 0 & 4 & 0 & 14 & 0 & 36 & 0 & 80 & 0 & 184 & 0 & 392 & 0 & 788 & 0 & 1550 \\\hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
 \diagbox[height=25pt]{$i$}{$4r$} & 1 & 3 & 5 & 7 & 9 & 11 & 13 & 15 & 17 & 19 & 21 & 23 & 25 & 27 & 29 & 31 & 33 & 35 & 37 & 39 \\\hline
% i \\\hline
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 2 & 0 & 8 & 0 & 16 & 0 & 42 & 0 & 76 & 0 & 172 & 0 \\
 2,3 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 4 & 0 & 6 & 0 & 21 & 0 & 36 & 0 & 84 & 0 & 160 & 0 \\
 4 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 2 & 0 & 8 & 0 & 16 & 0 & 42 & 0 & 76 & 0 & 172 & 0 \\
 5,8 & 0 & 0 & 1 & 0 & 0 & 0 & 6 & 0 & 10 & 0 & 32 & 0 & 68 & 0 & 162 & 0 & 318 & 0 & 670 & 0 \\
 6,7 & 0 & 0 & 0 & 0 & 2 & 0 & 4 & 0 & 14 & 0 & 26 & 0 & 76 & 0 & 150 & 0 & 334 & 0 & 648 & 0 \\
 9,10 & 0 & 1 & 0 & 0 & 0 & 2 & 0 & 8 & 0 & 18 & 0 & 47 & 0 & 108 & 0 & 224 & 0 & 466 & 0 & 924 \\
 11,14 & 0 & 0 & 0 & 0 & 2 & 0 & 4 & 0 & 16 & 0 & 38 & 0 & 90 & 0 & 192 & 0 & 414 & 0 & 814 & 0 \\
 12,13 & 0 & 0 & 1 & 0 & 2 & 0 & 6 & 0 & 14 & 0 & 40 & 0 & 86 & 0 & 198 & 0 & 406 & 0 & 826 & 0 \\
 15,16 & 0 & 0 & 0 & 0 & 2 & 0 & 6 & 0 & 18 & 0 & 46 & 0 & 106 & 0 & 234 & 0 & 490 & 0 & 986 & 0 \\
 17 & 0 & 0 & 0 & 2 & 0 & 4 & 0 & 14 & 0 & 40 & 0 & 94 & 0 & 210 & 0 & 456 & 0 & 932 & 0 & 1836 \\
 18 & 0 & 0 & 0 & 2 & 0 & 8 & 0 & 22 & 0 & 58 & 0 & 140 & 0 & 318 & 0 & 682 & 0 & 1396 & 0 & 2760 \\
\hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
 \diagbox[height=25pt]{$i$}{$3r$} & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\\hline
% i \\\hline
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 2 & 0 & 0 & 10 & 0 & 0 & 16 & 0 & 0 \\
 2,3 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 6 & 0 & 0 & 20 & 0 & 0 & 41 & 0 & 0 & 104 \\
 4,5 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 6 & 0 & 0 & 10 & 0 & 0 & 34 & 0 & 0 & 74 & 0 \\
 6,7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 14 & 0 & 0 & 42 & 0 & 0 & 92 & 0 & 0 \\
 8 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 2 & 0 & 0 & 16 & 0 & 0 & 30 & 0 & 0 & 94 & 0 & 0 & 194 \\
 9 & 1 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 6 & 0 & 0 & 28 & 0 & 0 & 60 & 0 & 0 & 162 & 0 \\
 10,11 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 8 & 0 & 0 & 24 & 0 & 0 & 64 & 0 & 0 & 154 & 0 & 0 \\
 12 & 0 & 0 & 2 & 0 & 0 & 2 & 0 & 0 & 10 & 0 & 0 & 24 & 0 & 0 & 74 & 0 & 0 & 172 & 0 & 0 \\
 13 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 6 & 0 & 0 & 20 & 0 & 0 & 50 & 0 & 0 & 134 & 0 & 0 & 298 \\
 14 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 12 & 0 & 0 & 40 & 0 & 0 & 94 & 0 & 0 & 236 & 0 \\
 15 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 8 & 0 & 0 & 32 & 0 & 0 & 76 & 0 & 0 & 200 & 0 & 0 \\
 16 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 10 & 0 & 0 & 30 & 0 & 0 & 88 & 0 & 0 & 216 & 0 & 0 & 510 \\
 17 & 0 & 0 & 0 & 2 & 0 & 0 & 6 & 0 & 0 & 22 & 0 & 0 & 62 & 0 & 0 & 164 & 0 & 0 & 382 & 0 \\\hline
\end{tabular}
\begin{tabular}{|l|lllllllllllllllllllll|}
\hline
\diagbox[height=25pt]{$i$}{$ 9 r$} & 2 & 5 & 8 & 11 & 14 & 17 & 20 & 23 & 26 & 29 & 32 & 35 & 38 & 41 & 44 & 47 & 50 & 53 & 56 & 59 & 62 \\\hline
% i \\\hline
 1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 2 & 0 & 0 & 10 & 0 & 0 & 18 & 0 & 0 & 54 & 0 & 0 & 108 \\
 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 4 & 0 & 0 & 18 & 0 & 0 & 36 & 0 & 0 & 90 & 0 \\
 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 10 & 0 & 0 & 30 & 0 & 0 & 62 & 0 & 0 \\
 4,5 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 10 & 0 & 0 & 22 & 0 & 0 & 65 & 0 & 0 & 146 & 0 & 0 & 344 \\
 6,7 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 5 & 0 & 0 & 18 & 0 & 0 & 44 & 0 & 0 & 118 & 0 & 0 & 254 & 0 \\
 8,9 & 1 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 10 & 0 & 0 & 36 & 0 & 0 & 82 & 0 & 0 & 202 & 0 & 0 \\
 10 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 14 & 0 & 0 & 50 & 0 & 0 & 122 & 0 & 0 & 308 & 0 & 0 & 666 \\
 11 & 0 & 2 & 0 & 0 & 2 & 0 & 0 & 12 & 0 & 0 & 32 & 0 & 0 & 96 & 0 & 0 & 220 & 0 & 0 & 526 & 0 \\
 12 & 0 & 0 & 0 & 2 & 0 & 0 & 6 & 0 & 0 & 26 & 0 & 0 & 64 & 0 & 0 & 174 & 0 & 0 & 390 & 0 & 0 \\
 13 & 0 & 0 & 2 & 0 & 0 & 4 & 0 & 0 & 20 & 0 & 0 & 54 & 0 & 0 & 150 & 0 & 0 & 346 & 0 & 0 & 794 \\
 14 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 12 & 0 & 0 & 42 & 0 & 0 & 104 & 0 & 0 & 268 & 0 & 0 & 600 & 0 \\
 15 & 0 & 0 & 0 & 2 & 0 & 0 & 10 & 0 & 0 & 26 & 0 & 0 & 80 & 0 & 0 & 194 & 0 & 0 & 468 & 0 & 0 \\
 16 & 0 & 0 & 2 & 0 & 0 & 6 & 0 & 0 & 22 & 0 & 0 & 64 & 0 & 0 & 168 & 0 & 0 & 400 & 0 & 0 & 902 \\
 17 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 14 & 0 & 0 & 46 & 0 & 0 & 122 & 0 & 0 & 304 & 0 & 0 & 690 & 0 \\
 18 & 0 & 0 & 0 & 2 & 0 & 0 & 10 & 0 & 0 & 32 & 0 & 0 & 90 & 0 & 0 & 224 & 0 & 0 & 530 & 0 & 0 \\\hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
\diagbox[height=25pt]{$i$}{$ 8 r$} & 1 & 3 & 5 & 7 & 9 & 11 & 13 & 15 & 17 & 19 & 21 & 23 & 25 & 27 & 29 & 31 & 33 & 35 & 37 & 39 \\\hline
%i \\\hline
 1,2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 26 & 0 & 0 & 0 \\
 3,4 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 44 & 0 \\
 5 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 18 & 0 & 0 & 0 & 54 & 0 & 0 & 0 \\
 6 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 32 & 0 & 0 & 0 & 84 & 0 \\
 7,11 & 0 & 1 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 7 & 0 & 0 & 0 & 26 & 0 & 0 & 0 & 68 & 0 & 0 \\
 8,12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 40 & 0 & 0 & 0 & 110 \\
 9,10 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 28 & 0 & 0 & 0 & 80 & 0 & 0 & 0 \\
 13 & 0 & 0 & 2 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 48 & 0 & 0 & 0 & 130 & 0 \\
 14 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 48 & 0 & 0 & 0 & 128 & 0 \\
 15 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 28 & 0 & 0 & 0 & 84 & 0 & 0 & 0 & 216 \\
 16 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 48 & 0 & 0 & 0 & 136 & 0 & 0 \\\hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllll|}
 \hline
\diagbox[width=60pt,height=25pt]{$i$}{$ 4 r$} & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\\hline
% i \\\hline
 1,6 & 0 & 1 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 33 & 0 & 0 & 0 & 90 & 0 & 0 \\
 2,3,4,5,7,8 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 32 & 0 & 0 & 0 & 90 & 0 & 0 \\
 9,10 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 36 & 0 & 0 & 0 & 110 & 0 & 0 & 0 & 290 \\
 11 & 1 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 46 & 0 & 0 & 0 & 146 & 0 & 0 & 0 \\
 12 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 52 & 0 & 0 & 0 & 136 & 0 & 0 & 0 \\
 13 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 24 & 0 & 0 & 0 & 88 & 0 & 0 & 0 & 224 & 0 \\
 14 & 0 & 0 & 2 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 30 & 0 & 0 & 0 & 80 & 0 & 0 & 0 & 236 & 0 \\\hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
\diagbox[height=25pt]{$i$}{$ 16 r$} & 3 & 7 & 11 & 15 & 19 & 23 & 27 & 31 & 35 & 39 & 43 & 47 & 51 & 55 & 59 & 63 & 67 & 71 & 75 & 79 \\\hline
%i \\\hline
 1,2 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 30 & 0 & 0 & 0 & 90 & 0 & 0 & 0 & 228 \\
 3,4 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 18 & 0 & 0 & 0 & 52 & 0 & 0 & 0 & 144 & 0 & 0 \\
 5,6 & 0 & 0 & 1 & 0 & 0 & 0 & 7 & 0 & 0 & 0 & 22 & 0 & 0 & 0 & 68 & 0 & 0 & 0 & 184 & 0 \\
 7,8 & 1 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 41 & 0 & 0 & 0 & 112 & 0 & 0 & 0 \\
 9 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 18 & 0 & 0 & 0 & 60 & 0 & 0 & 0 & 176 & 0 & 0 & 0 & 460 \\
 10 & 0 & 2 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 32 & 0 & 0 & 0 & 106 & 0 & 0 & 0 & 288 & 0 & 0 \\
 11 & 0 & 0 & 2 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 46 & 0 & 0 & 0 & 136 & 0 & 0 & 0 & 364 & 0 \\
 12 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 24 & 0 & 0 & 0 & 80 & 0 & 0 & 0 & 228 & 0 & 0 & 0 \\\hline
\end{tabular}
\begin{tabular}{|l|lllllllllllllllllllll|}
\hline
\diagbox[height=25pt]{$i$}{$ 5 r$} & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\\hline
%i \\\hline
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 20 & 0 & 0 & 0 & 0 & 60 & 0 \\
 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 42 & 0 & 0 & 0 \\
 3 & 1 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 28 & 0 & 0 & 0 & 0 & 74 \\
 4 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 50 & 0 & 0 \\
 5 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 30 & 0 & 0 & 0 & 0 \\
 6,7 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 20 & 0 & 0 & 0 & 0 & 63 & 0 \\
 8,12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & 42 & 0 & 0 & 0 \\
 9,13 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 7 & 0 & 0 & 0 & 0 & 26 & 0 & 0 & 0 & 0 & 74 \\
 10,14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 18 & 0 & 0 & 0 & 0 & 48 & 0 & 0 \\
 11,15 & 0 & 1 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 32 & 0 & 0 & 0 & 0 \\
 16 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 64 & 0 & 0 & 0 & 0 & 180 & 0 \\
 17 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 46 & 0 & 0 & 0 & 0 & 154 & 0 & 0 \\
 18 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 28 & 0 & 0 & 0 & 0 & 100 & 0 & 0 & 0 & 0 \\
 19 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 40 & 0 & 0 & 0 & 0 & 118 & 0 & 0 & 0 \\
 20 & 1 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 24 & 0 & 0 & 0 & 0 & 76 & 0 & 0 & 0 & 0 & 230 \\\hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
\diagbox[height=25pt]{$i$}{$ 6 r$} & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\\hline
% i \\\hline
 1,2 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & 56 & 0 & 0 \\
 3,4 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 52 & 0 & 0 \\
 5,12 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 25 & 0 & 0 & 0 & 0 & 0 & 76 \\
 6,11 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 34 & 0 & 0 & 0 & 0 \\
 7,10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 22 & 0 & 0 & 0 & 0 & 0 & 80 \\
 8,9 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 38 & 0 & 0 & 0 & 0 \\
 13 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & 58 & 0 & 0 & 0 & 0 & 0 \\
 14 & 1 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 38 & 0 & 0 & 0 & 0 & 0 & 130 & 0 \\
 15 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 24 & 0 & 0 & 0 & 0 & 0 & 88 & 0 & 0 & 0 \\\hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllllllll|}
\hline
\diagbox[height=25pt]{$i$}{$ 36 r$} & 5 & 11 & 17 & 23 & 29 & 35 & 41 & 47 & 53 & 59 & 65 & 71 & 77 & 83 & 89 & 95 & 101 & 107 & 113 & 119 & 125 & 131 & 137 & 143 \\\hline
%i \\\hline
 1,2 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 50 & 0 & 0 & 0 & 0 & 0 & 158 & 0 \\
 3,4 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 13 & 0 & 0 & 0 & 0 & 0 & 54 & 0 & 0 & 0 & 0 & 0 & 152 & 0 \\
 5,12 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 22 & 0 & 0 & 0 & 0 & 0 & 78 & 0 & 0 & 0 & 0 & 0 \\
 6,11 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 36 & 0 & 0 & 0 & 0 & 0 & 106 & 0 & 0 & 0 \\
 7,10 & 1 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 24 & 0 & 0 & 0 & 0 & 0 & 74 & 0 & 0 & 0 & 0 & 0 \\
 8,9 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 33 & 0 & 0 & 0 & 0 & 0 & 112 & 0 & 0 & 0 \\
 13 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & 56 & 0 & 0 & 0 & 0 & 0 & 182 & 0 & 0 & 0 & 0 \\
 14 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 36 & 0 & 0 & 0 & 0 & 0 & 126 & 0 & 0 & 0 & 0 & 0 & 366 \\
 15 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 22 & 0 & 0 & 0 & 0 & 0 & 86 & 0 & 0 & 0 & 0 & 0 & 260 & 0 & 0 \\\hline
\end{tabular}
}\\[5pt]
\caption{Multiplicities of irreducible representations for the 6B-twisted sector.}
\end{table}

\begin{table}[h]\scalebox{0.8}{
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
\diagbox[height=25pt]{$i$}{$ 7 r$} & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\\hline
%i \\\hline
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 \\
 2 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 \\
 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 15 & 0 & 0 & 0 \\
 4 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 28 \\
 5 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
 6 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 22 & 0 \\
 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 0 \\
 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 20 & 0 & 0 \\
 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 \\
 10 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & 0 \\
 11 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & 0 \\
 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 26 \\
 14 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 18 & 0 & 0 & 0 \\
 15 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 \\
 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 26 & 0 & 0 & 0 & 0 \\
 17 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 52 \\
 18 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 32 & 0 & 0 & 0 \\
 19 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 36 & 0 & 0 \\
 20 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 22 & 0 & 0 & 0 & 0 & 0 \\
 21 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 46 & 0 \\\hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
\diagbox[height=25pt]{$i$}{$8 r$} & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\\hline
%i \\\hline
 1,4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
 2,3 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 46 \\
 5 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 \\
 6 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 34 & 0 & 0 \\
 7 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 \\
 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 32 & 0 & 0 \\
 9,13 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 28 & 0 & 0 & 0 \\
 10,14 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 40 & 0 \\
 11,15 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 20 & 0 & 0 & 0 & 0 & 0 \\
 12,16 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\\hline
\end{tabular}}\\[5pt]
\caption{Multiplicities of irreducible representations for the 8A-twisted sector.}
\end{table}

\begin{table}[h]\scalebox{0.8}{
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
\diagbox[height=25pt]{$i$}{$ 20 r$} & 3 & 5 & 7 & 9 & 11 & 13 & 15 & 17 & 19 & 21 & 23 & 25 & 27 & 29 & 31 & 33 & 35 & 37 & 39 & 41 \\\hline
%i \\\hline
 1,2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 22 & 0 \\
 3,4 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 \\
 5,6 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & 0 \\
 7,8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 \\
 9,10 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 11,12 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
 13,14 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 \\
 15,16 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 17,18 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 19,20 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 18 & 0 & 0 \\\hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllll|}
%\hline
%\diagbox[height=25pt]{$i$}{$ 11 r$} & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\\hline
%%i \\\hline
% 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 4 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 5 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 \\
% 6 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
% 7 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 20 & 0 & 0 & 0 \\
% 8 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 20 & 0 & 0 \\
% 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 26 & 0 \\
% 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 26 \\
% 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\\hline
%\end{tabular}}\\[5pt]
\begin{table}\scalebox{0.9}{
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
$ 11 r\equiv i-1$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\\hline
%i \\\hline
$h_{i,r}$  
 & 2 & 0 & 2 & 2 & 2 & 2 & 4 & 4 & 6 & 6 & 8 & 8 & 12 & 10 & 14 & 16 & 20 & 20 & 26 & 26\\
 \hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllll|}
%\hline
%\diagbox[height=25pt]{$i$}{$ 24 r$} & 3 & 5 & 7 & 9 & 11 & 13 & 15 & 17 & 19 & 21 & 23 & 25 & 27 & 29 & 31 & 33 & 35 & 37 & 39 & 41 \\\hline
%%i \\\hline
% 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 2 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 18 & 0 & 0 & 0 \\
% 3 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & 0 \\
% 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 5 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 22 & 0 \\
% 6 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 7 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 \\
% 9 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 20 & 0 & 0 \\
% 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 12 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\\hline
%\end{tabular}}\\[5pt]
\begin{table}[h]\scalebox{0.9}{
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
$ 24 r\equiv 2i-1$ & 3 & 5 & 7 & 9 & 11 & 13 & 15 & 17 & 19 & 21 & 23 & 25 & 27 & 29 & 31 & 33 & 35 & 37 & 39 & 41 \\\hline
%i \\\hline
 $h_{i,r}$ 
     & 1 & 2 & 2 & 2 & 2 & 4 & 4 & 4 & 6 & 6 & 8 & 8 & 10 & 12 & 12 & 16 & 18 & 20 & 22 & 24 \\
\hline
\end{tabular}
\begin{tabular}{|l|lllllllllllllllllllllll|}
%\hline
%\diagbox[height=25pt]{$i$}{$ 144 r$} & 23 & 35 & 47 & 59 & 71 & 83 & 95 & 107 & 119 & 131 & 143 & 155 & 167 & 179 & 191 & 203 & 215 & 227 & 239 & 251 & 263 & 275 & 287 \\\hline
%%i \\\hline
% 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 38 \\
% 2 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 18 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 3 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 30 & 0 & 0 \\
% 5 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
% 6 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 7 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 26 & 0 & 0 & 0 \\
% 9 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 20 & 0 & 0 & 0 & 0 & 0 \\
% 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 34 & 0 \\
% 12 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\\hline
%\end{tabular}}\\[5pt]
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
$ 144 r\equiv 12i-1$ & 23 & 35 & 47 & 59 & 71 & 83 & 95 & 107 & 119 & 131 & 143 & 155 & 167 & 179 & 191 & 203 & 215 & 227 & 239 & 251   \\\hline
%i \\\hline
 $h_{i,r}$  & 2 & 2 & 2 & 2 & 2 & 4 & 4 & 6 & 6 & 6 & 8 & 10 & 10 & 12 & 14 & 16 & 18 & 20 & 24 & 26  \\
\hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllll|}
%\hline
%\diagbox[height=25pt]{$i$}{$ 14 r$} & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\\hline
%%i \\\hline
% 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 2 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 4 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 0 & 0 & 0 & 0 \\
% 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
% 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 8 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 \\
% 9 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 \\
% 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 12 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 \\
% 13 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 \\
% 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\\hline
%\end{tabular}}\\[5pt]
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
$ 14 r\equiv i-1$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\\hline
%i \\\hline
 $h_{i,r}$ & 1 & 0 & 1 & 2 & 1 & 2 & 2 & 2 & 3 & 4 & 4 & 4 &  6 & 6 & 7 & 8 & 8 & 10 & 12 & 12 \\
\hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllll|}
%\hline
%\diagbox[height=25pt]{$i$}{$ 15 r$} & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\\hline
%%i \\\hline
% 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 \\
% 2 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 \\
% 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 4 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 6 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
% 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 \\
% 9 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 10 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 0 \\
% 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 15 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 \\\hline
%\end{tabular}}\\[5pt]
\begin{table}[h]\scalebox{0.9}{
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
$ 15 r\equiv i-1$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\\hline
%i \\\hline
 $h_{i,r}$ & 1 & 0 & 1 & 1 & 2 & 1 & 2 & 2 & 3 & 2 & 4 & 4 & 5 & 4 & 6 & 6 & 8 & 7 & 10 & 10 \\
\hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
$ 63 r\equiv 3i-1$ & 8 & 11 & 14 & 17 & 20 & 23 & 26 & 29 & 32 & 35 & 38 & 41 & 44 & 47 & 50 & 53 & 56 & 59 & 62 & 65 \\\hline
%i \\\hline
  $h_{i,r}$ & 7 & 7 & 13 & 0 & 14 & 7 & 14 & 7 & 14 & 26 & 14 & 14 & 21 & 14 & 28 & 21 & 58 & 28 & 588 & 28 \\
 \hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllllllll|}
\hline
$ 23 r\equiv i-1$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\\hline
%i \\\hline
  $h_{i,r}$ & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 3 & 2 \\
 \hline
\end{tabular}
